The Hanna Neumann Conjecture and the rank of the join

The Hanna Neumann conjecture gives a bound on the intersection of finitely generated subgroups of free groups. We explore a natural extension of this result, which turns out to be true only in the finite index case, and provide counterexamples for the general case. We also see that the graph-based method of generating random subgroups of free groups developed by Bassino, Nicaud and Weil is well-suited to generating subgroups with non-trivial intersections. The same method is then used to generate a counterexample to a similar conjecture of Guzman.

==> guzman_counterexample.tikz <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]

  \tikzstyle{vertex}=[circle,fill=black,inner sep=0.5mm]  
  \tikzstyle{rootnode}=[circle,draw=black,inner sep=0.1mm]  

  \tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]

  \tikzstyle{red place}=[place,draw=red!75,fill=red!20]
  \tikzstyle{transition}=[rectangle,thick,draw=black!75,
  			  fill=black!20,minimum size=4mm]

  \tikzstyle{every label}=[red]

  \begin{scope}
      % Pullback
      \node at (-1.5, 0.5) {$Y \times_X Z$};
    
      \node at (0,0) [rootnode] (bl) {$\ast$};
      \node at (1,0) [vertex] (br)   {};
      \node at (0,1) [vertex] (tl) {};
      \node at (1,1) [vertex] (tr) {};

      \draw [->, bend left=30,  color=blue] (tr) to (tl);
      \draw [<-, bend right=30, color=blue] (tr) to (tl);
      \draw [->, bend left=30, color=red] (tl) to (bl);
      \draw [<-, bend right=30, color=red] (tl) to (bl);
      \draw [->, bend left=30,  color=blue] (br) to (bl);
      \draw [<-, bend right=30, color=blue] (br) to (bl);
      \draw [->, bend left=30, color=red] (br) to (tr);
      \draw [<-, bend right=30, color=red] (br) to (tr);
  \end{scope}

  \begin{scope}[xshift=3cm]
    % Y
    \node at (0, 0) [rootnode] (b) {$\ast$};
    \node at (0, 1) [vertex] (t) {};
    
    \draw [->, loop left, draw=pink1, distance=5mm, out=210, in=150] (b) to (b);
    \draw [->, loop below, draw=blue, distance=5mm, out=-60, in=-120] (b) to (b);
    \draw [->, loop right, draw=green, distance=5mm, out=30, in=-30] (b) to (b);
    
    \draw [->, bend left=30, color=red] (b) to (t);
    \draw [<-, bend right=30, color=red] (b) to (t);
    
    \draw [->, loop above, draw=blue, distance=5mm, out=120, in=60] (t) to (t);
    
    \node at (1.5,0.5) {$Y$};
  \end{scope}
  
  \begin{scope}[yshift=-2cm]
    % Z
    \node at (0, 0) [rootnode] (l) {$\ast$};
    \node at (1, 0) [vertex] (r) {};
    
    \draw [->, loop left, draw=red, distance=5mm, out=210, in=150] (l) to (l);
    \draw [->, loop below, draw=orange, distance=5mm, out=-60, in=-120] (l) to (l);
    \draw [->, loop above, draw=black, distance=5mm, out=120, in=60] (l) to (l);
    
    \draw [->, bend left=30, color=blue] (l) to (r);
    \draw [<-, bend right=30, color=blue] (l) to (r);
    
    \draw [->, loop right, draw=red, distance=5mm, out=30, in=-30] (r) to (r);
    \node at (-1.5,0) {$Z$};    
  \end{scope}
  
  \begin{scope}[xshift=3cm, yshift=-2cm]
  	%X
  	\node at (0,0) [rootnode] (root) {$\ast$};
  	\draw [->, loop, draw=red, out=20, in=-20, distance=5mm] (root) to (root);
  	\draw [->, loop, draw=pink1, out=80, in=40, distance=5mm] (root) to (root);
  	\draw [->, loop, draw=orange, out=140, in=100, distance=5mm] (root) to (root);
 	\draw [->, loop, draw=blue, out=200, in=160, distance=5mm] (root) to (root);
  	\draw [->, loop, draw=green, out=260, in=220, distance=5mm] (root) to (root);
  	\draw [->, loop, draw=black, out=320, in=280, distance=5mm] (root) to (root);

  	\node at (1.5, 0) {$X$};
  \end{scope}
  	

  \draw [->] (1.5,0.5) -- (2.5,0.5);
  \draw [->] (0.5,-0.5) -- (0.5,-1.5);
  \draw [->] (1.7,-2) -- (2.3,-2);
  \draw [->] (3,-0.7) -- (3,-1.3);

\end{tikzpicture}

==> iehnc_counterexample.tikz <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]

  \tikzstyle{vertex}=[circle,fill=black,inner sep=0.5mm]  
  \tikzstyle{rootnode}=[circle,draw=black,inner sep=0.1mm]  

  \tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]

  \tikzstyle{red place}=[place,draw=red!75,fill=red!20]
  \tikzstyle{transition}=[rectangle,thick,draw=black!75,
  			  fill=black!20,minimum size=4mm]

  \tikzstyle{every label}=[red]

  \begin{scope}
    % Pullback
    \node at (-1.5, 0) {$Y \times_X Z$};

	\node at (1.5, 0.6) {$v$ vertices};
	\draw [decorate, decoration={brace}] (0, 0.3) -- (3, 0.3);        
    
    \node at (0,0) [rootnode] (root) {$\ast$};
    \node at (1,0) [vertex] (n1)   {};

    \draw [->, bend left, color=red] (root) to (n1);
    \draw [->, bend right, color=blue] (root) to (n1);

    \node at (2,0)          (gap)  {...};

    \draw [->, bend left, color=red] (n1) to (gap);
    \draw [->, bend right, color=blue] (n1) to (gap);

    \node at (3,0) [vertex] (n2)   {};
    
    \draw [->, bend left, color=red] (gap) to (n2);
    \draw [->, bend right, color=blue] (gap) to (n2);
  \end{scope}

  \begin{scope}[xshift=6.5cm]
    % Y
    \node at (0, 0) [rootnode] (root) {$\ast$};
    
    \node at (-0.85, 0.6) {$\ell$ loops};
	\draw [decorate, decoration={brace}] (-1.6, 0.3) -- (-0.1, 0.3);    
    \draw [->, loop left, draw=pink1, min distance=5mm] (root) to (root);
    \draw [->, loop left, draw=pink2, min distance=10mm] (root) to (root);
    \draw [->, loop left, draw=pink3,min distance=20mm] (root) to (root);
    \node at (-1.2, 0) {$\ldots$};
    
    \node at (1,0) [vertex] (n1)   {};

    \draw [->, bend left, color=red] (root) to (n1);
    \draw [->, bend right, color=blue] (root) to (n1);

    \node at (2,0)          (gap)  {$\ldots$};

    \draw [->, bend left, color=red] (n1) to (gap);
    \draw [->, bend right, color=blue] (n1) to (gap);

    \node at (3,0) [vertex] (n2)   {};
    
    \draw [->, bend left, color=red] (gap) to (n2);
    \draw [->, bend right, color=blue] (gap) to (n2);
    
    \node at (4,0) {$Y$};
  \end{scope}
  
  \begin{scope}[yshift=-2cm]
  	%Z
  	\node at (0,0) [rootnode] (root) {$\ast$};
  	\draw [->, loop right, color=red] (root) to (root);
  	\draw [->, loop below, color=blue] (root) to (root);
  	\node at (-1.5, 0) {$Z$};
  \end{scope}
  
  \begin{scope}[xshift=6.5cm, yshift=-2cm]
  	%X
  	\node at (0,0) [rootnode] (root) {$\ast$};
  	\draw [->, loop left, draw=pink1, min distance=5mm] (root) to (root);
    \draw [->, loop left, draw=pink2, min distance=10mm] (root) to (root);
    \draw [->, loop left, draw=pink3,min distance=20mm] (root) to (root);
    \node at (-1.2, 0) {$\ldots$};
 	\draw [->, loop right, color=red] (root) to (root);
  	\draw [->, loop below, color=blue] (root) to (root);
  	\node at (1.5, 0) {$X$};
  \end{scope}
  	

  \draw [->] (3.5,0) -- (4.5,0);
  \draw [->] (0,-0.5) -- (0,-1.5);
  \draw [->] (3.5,-2) -- (4.5,-2);
  \draw [->] (6.5,-0.5) -- (6.5,-1.5);

\end{tikzpicture}
